Bottoms Up for CHCs: Novel Transformation of Linear Constrained Horn Clauses to Software Verification

Constrained Horn Clauses (CHCs) have conventionally been used as a low-level representation in formal verification. Most existing solvers use a diverse set of specialized techniques, including direct state space traversal or under-approximating abstraction, necessitating purpose-built complex algorithms. Other solvers successfully simplified the verification workflow by translating the problem to inputs for other verification tasks, leveraging the strengths of existing algorithms. One such approach transforms the CHC problem into a recursive program roughly emulating a top-down solver for the deduction task; and verifying the reachability of a safety violation specified as a control location. We propose an alternative bottom-up approach for linear CHCs, and evaluate the two options in the open-source model checking framework THETA on both synthetic and industrial examples. We find that there is a more than twofold increase in the number of solved tasks when the novel bottom-up approach is used in the verification workflow, in contrast with the top-down technique.

==> figures/CHC2CFA.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={transform shape}]
    \draw[dashed] (0,0.8) rectangle (12,5);
    \node[above right,align=left] at (0,0.9) {Software \\ Verification};
    \draw[dashed] (0,5) rectangle (12,7.6);
    \node[below right] at (0,7.6) {SMT};

    \tikzset{vertex/.style = {draw, fill=gray!10, minimum height=3em}}
    \tikzset{t/.style = {align=center}}
    \node[vertex, ellipse] (chc) at (2.5, 6.6) {CHC};
    \node[vertex, ellipse] (cfa) at (2.5, 3.4) {CFA};
    \node[vertex, rectangle, inner sep=0.8em] (mc) at (5.5, 1.8) {Model Checking};
    \node[t] (safe) at (8, 3.4) {safe \\ + \\ ARG};
    \node[t] (unsafe) at (10, 3.4) {unsafe \\ + \\ counterexample};
    \node[t] (sat) at (8, 6.6) {sat \\ + \\ model};
    \node[t] (unsat) at (10, 6.6) {unsat \\ + \\ refutation};

    \tikzset{edge/.style = {->,-{Stealth[width=6pt, length=6pt]},color=black}}
    \draw[edge] (chc) to (cfa);
    \draw[edge] (cfa.south) [out=270, in=180] to (mc.west);
    \draw[edge] (mc.east) +(0,0.25) [out=0, in=270] to (safe.south);
    \draw[edge] (mc.east) +(0,-0.25) [out=0, in=270] to (unsafe.south);
    \draw[edge] (safe) to (sat);
    \draw[edge] (unsafe) to (unsat);
    
    \tikzset{board/.style = {draw, rectangle, rounded corners, fill=white, align=center, inner sep=0.8em}}
    \node[board] at (2.5,5) {CHC to CFA\\transformation};
    \node[board] at (9,5) {Proof transformation};
\end{tikzpicture}

==> figures/cegar.tex <==
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]
    \tikzset{vertex/.style = {shape=ellipse, draw, minimum size=1.5em}}
    \node[vertex,draw=none] (Initprec) at  (0,0) {Initial precision};
    \node[vertex,shape=rectangle] (Abs) at  (0,-1.5) {Abstractor};
    \node[vertex,shape=rectangle] (Ref) at  (7,-1.5) {Refiner};
    \node[vertex] (ARG) at  (3.5,-1.5) {ARG};
    \node[vertex] (Safe) at  (0,-3) {Safe};
    \node[vertex] (Unsafe) at  (7,-3) {Unsafe};
    
    \tikzset{edge/.style = {->,-{Latex[scale=1.5]},color=black}}
    \draw[edge] (Initprec) to (Abs);
    \draw[edge] (Abs) to (Safe);
    \draw[edge] (Ref) to (Unsafe);
    \draw[edge] (Abs) [bend left=31] to node [midway, above] {Abstract counterexample} (Ref);
    \draw[edge] (Ref) [bend left=31] to node [midway, below] {Refined precision} (Abs);
    \draw[edge,dashed] (Abs) to node [midway, above] {Expand} (ARG);
    \draw[edge,dashed] (Ref) to node [midway, above] {Prune} (ARG);
\end{tikzpicture}


==> figures/forwardARG.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]
    \tikzset{vertex/.style = {draw, circle, fill=white, minimum size=3em}}
    \tikzset{state/.style = {draw, rectangle, rounded corners}}
    \tikzset{label/.style = {align=center}}

    \node[state, minimum width=50, minimum height=80] (0) at (0, 0) {};
    \node[vertex, double] (init) at (0, 0.6) {$l_{Init}$};
    \node[label] at (0, -0.7) {$\top$};

    \node[state, minimum width=50, minimum height=80] (1) at (2.5, 0) {};
    \node[vertex] (A1) at (2.5, 0.6) {$l_A$};
    \node[label] at (2.5, -0.7) {$a_1 < 100$};
    
    \node[state, minimum width=90, minimum height=80] (2) at (5.6, 0) {};
    \node[vertex] (B) at (5.6, 0.6) {$l_B$};
    \node[label] at (5.6, -0.7) {$a_1 < 100$\\$b_1 \leq 100 \land b_2 > 0$};

    \node[state, minimum width=110, minimum height=80] (3) at (9.8, 0) {};
    \node[vertex] (C) at (9.8, 0.6) {$l_C$};
    \node[label] at (9.8, -0.7) {$a_1 < 100$\\$b_1 \leq 100 \land b_2 > 0$\\$c_1 > 0 \land c_1 + c_2 \leq 100$};

    \node[state, minimum width=110, minimum height=80] (4) at (14.4, 0) {};
    \node[vertex] (A2) at (14.4, 0.6) {$l_A$};
    \node[label] at (14.4, -0.7) {$a_1 < 100$\\$b_1 \leq 100 \land b_2 > 0$\\$c_1 > 0 \land c_1 + c_2 \leq 100$};
    
    \tikzset{edge/.style = {->,-{Stealth[width=6pt, length=6pt]},color=black}}
    \draw[edge] (0) to node[label] {} (1);
    \draw[edge] (1) to node[label] {} (2);
    \draw[edge] (2) to node[label] {} (3);
    \draw[edge] (3) to node[label] {} (4);
    \draw[edge, dashed] (4.north) -- ($(4.north)+(0,0.5)$) -- ($(1.north)+(0,0.5)$) -- (1.north);
\end{tikzpicture}

==> figures/forwardexample.tex <==
\begin{tikzpicture}[every node/.style={transform shape}]
    \tikzset{area/.style = {fill=gray!10}}
    \fill[area] (-1.5,5.5) rectangle (5,8.2);
    \node[below right] at (-1.5,8.2) {\autoref{st:f2a}.};
    \fill[area] (5.5,2.5) rectangle (12.2,8.2);
    \node[below right] at (5.5,8.2) {\autoref{st:f2b}.};
    \fill[area] (-1.5,2.5) rectangle (5,5);
    \node[below right] at (-1.5,5) {\autoref{st:f2c}.};
    
    \tikzset{vertex/.style = {draw, circle, fill=white, minimum size=3em}}
    \node[vertex, double] (init) at (0, 7) {$l_{Init}$};
    \node[vertex, draw=red] (err) at (0, 3.5) {$l_{Err}$};
    \node[vertex] (A) at (5.25, 5.25) {$l_A$};
    \node[vertex] (B) at (10.5, 3.5) {$l_B$};
    \node[vertex] (C) at (10.5, 7) {$l_C$};

    \tikzset{edge/.style = {->,-{Stealth[width=6pt, length=6pt]},color=black}}
    \tikzset{label/.style = {align=center, area, midway}}
    \draw[edge] (init) to node[label] {$[n > 0 \land n < 100]$ \\ $a_1 = n$} (A);
    \draw[edge] (A) to node[label] {$n = a_1$ \\ $[n \geq 100]$} (err);
    \draw[edge] (A) to node[label] {$n = a_1$ \\ $[x > 0]$ \\ $b_1 = n, b_2 = x$} (B);
    \draw[edge] (B) to node[label] {$n = b_1, x = b_2$ \\ $[y = n - x \land y > 0]$ \\ $c_1 = y, c_2 = x$} (C);
    \draw[edge] (C) to node[label,yshift=15pt] {$y = c_1, x = c_2$ \\ $[n = y + (y \bmod x)]$ \\ $a_1 = n$} (A);
\end{tikzpicture}

==> figures/quantile.tex <==
\pgfplotstableread[col sep=semicolon,read comma as period=true]{figures/chc-quantile-data.csv}\datatable
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]

\tikzset{mymark/.style={
        decoration={
            markings,
            mark= between positions 0 and 1 step 5mm with
                {
                \pgfuseplotmark{#1};
            },
        },
        postaction={decorate}
    }
}

\begin{axis}[
width=10cm,
height=7cm,
xtick distance={50},
x tick label style={font=\normalsize, rotate=0, anchor=north},
legend style={at={(0.97,0.05)},anchor=south east,font=\footnotesize},
ylabel={Time (s)},
ymode=log,
log ticks with fixed point,
grid=both,
grid style={gray!20},
xmin=0,xmax=450,
ymin=0.01,ymax=1000,
every axis plot/.append style={ultra thick}]

\addplot [red!80, mark=*, mark repeat=40, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={Theta (FW)}]{\datatable};
\addlegendentry{\textsc{Theta} (FW)}

\addplot [orange!80, dashed, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={Theta (BW)}]{\datatable};
\addlegendentry{\textsc{Theta} (BW)}

\addplot [green!80!black, mark=square*, mark repeat=40, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={Eldarica}]{\datatable};
\addlegendentry{\textsc{Eldarica}}

\addplot [black!80, mark=diamond*, mark repeat=40, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={Unihorn}]{\datatable};
\addlegendentry{\textsc{Unihorn}}

\addplot [blue!80, mark=triangle*, mark repeat=40, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={z3}]{\datatable};
\addlegendentry{\textsc{Z3}}

\addplot [red!80, mark=*, mark repeat=40, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={Theta (FW)}]{\datatable};

\end{axis}
\end{tikzpicture}
